Human Initiated Grasp Space Exploration Algorithm for an Underactuated Robot Gripper Using Variational Autoencoder

Grasp planning and most specifically the grasp space exploration is still an open issue in robotics. This article presents an efficient procedure for exploring the grasp space of a multifingered adaptive gripper for generating reliable grasps given a known object pose. This procedure relies on a limited dataset of manually specified expert grasps, and use a mixed analytic and data-driven approach based on the use of a grasp quality metric and variational autoencoders. The performances of this method are assessed by generating grasps in simulation for three different objects. On this grasp planning task, this method reaches a grasp success rate of 99.91% on 7000 trials.

==> latent_space.tex <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={label style={font=\footnotesize}, tick label style={font=\footnotesize}, title style={font=\footnotesize}}}
\pgfplotsset{title style={at={(0.5,0.90)}}}
\pgfplotsset{xlabel style={at={(0.5,-0.11)}}}
\pgfplotsset{ylabel style={at={(-0.15,0.5)}}}
\begin{groupplot}[group style={group size=2 by 5, x descriptions at=edge bottom, vertical sep=1.8em,horizontal sep=6ex}, height=0.13\textheight,width=0.285\textwidth, xlabel=latent space]
	\nextgroupplot[title=$x$, ytick={0, 0.1}, yticklabels={0, 0.1}]
	\addplot[blue] table [x=latent_value, y=Hand_X, col sep=comma] 		{latent_space_0.csv};
	\addplot[blue, only marks, mark=o] table [x=latent_value, y=Hand_X, col sep=comma] {primitive_0.csv};
	\addplot[red] table [x=latent_value, y=Hand_X, col sep=comma] {latent_space_1.csv};
	\addplot[red, only marks, mark=square] table [x=latent_value, y=Hand_X, col sep=comma] {primitive_1.csv};
	
	\nextgroupplot[title=$q_x$, ytick={-0.5, 0.5}, yticklabels={$-0.5$, 0.5}]
	\addplot[blue] table [x=latent_value, y=Hand_Q_X, col sep=comma] {latent_space_0.csv};
	\addplot[blue, only marks, mark=o] table [x=latent_value, y=Hand_Q_X, col sep=comma] {primitive_0.csv};
	\addplot[red] table [x=latent_value, y=Hand_Q_X, col sep=comma] {latent_space_1.csv};
	\addplot[red, only marks, mark=square] table [x=latent_value, y=Hand_Q_X, col sep=comma] {primitive_1.csv};
	
	\nextgroupplot[title=$y$, ytick={0, 0.1}, yticklabels={0, 0.1}]
	\addplot[blue] table [x=latent_value, y=Hand_Y, col sep=comma] {latent_space_0.csv};
	\addplot[blue, only marks, mark=o] table [x=latent_value, y=Hand_Y, col sep=comma] {primitive_0.csv};
	\addplot[red] table [x=latent_value, y=Hand_Y, col sep=comma] {latent_space_1.csv};
	\addplot[red, only marks, mark=square] table [x=latent_value, y=Hand_Y, col sep=comma] {primitive_1.csv};
	
	\nextgroupplot[title=$q_y$, ytick={-0.5, 0.5}, yticklabels={$-0.5$, 0.5}]
	\addplot[blue] table [x=latent_value, y=Hand_Q_Y, col sep=comma] {latent_space_0.csv};
	\addplot[blue, only marks, mark=o] table [x=latent_value, y=Hand_Q_Y, col sep=comma] {primitive_0.csv};
	\addplot[red] table [x=latent_value, y=Hand_Q_Y, col sep=comma] {latent_space_1.csv};
	\addplot[red, only marks, mark=square] table [x=latent_value, y=Hand_Q_Y, col sep=comma] {primitive_1.csv};
	
	\nextgroupplot[title=$z$, ytick={0, 0.1}, yticklabels={0, 0.1}]
	\addplot[blue] table [x=latent_value, y=Hand_Z, col sep=comma] {latent_space_0.csv};
	\addplot[blue, only marks, mark=o] table [x=latent_value, y=Hand_Z, col sep=comma] {primitive_0.csv};
	\addplot[red] table [x=latent_value, y=Hand_Z, col sep=comma] {latent_space_1.csv};
	\addplot[red, only marks, mark=square] table [x=latent_value, y=Hand_Z, col sep=comma] {primitive_1.csv};
			
	\nextgroupplot[title=$q_z$]
	\addplot[blue] table [x=latent_value, y=Hand_Q_Z, col sep=comma] {latent_space_0.csv};
	\addplot[blue, only marks, mark=o] table [x=latent_value, y=Hand_Q_Z, col sep=comma] {primitive_0.csv};
	\addplot[red] table [x=latent_value, y=Hand_Q_Z, col sep=comma] {latent_space_1.csv};
	\addplot[red, only marks, mark=square] table [x=latent_value, y=Hand_Q_Z, col sep=comma] {primitive_1.csv};
		
	\nextgroupplot[title=$\theta$, ytick={0, 0.52, 1.57}, yticklabels={0, $\frac{\pi}{6}$, $\frac{\pi}{2}$}]
	\addplot[blue] table [x=latent_value, y=Hand_Abd, col sep=comma] {latent_space_0.csv};
	\addplot[blue, only marks, mark=o] table [x=latent_value, y=Hand_Abd, col sep=comma] {primitive_0.csv};
	\addplot[red] table [x=latent_value, y=Hand_Abd, col sep=comma] {latent_space_1.csv};
	\addplot[red, only marks, mark=square] table [x=latent_value, y=Hand_Abd, col sep=comma] {primitive_1.csv};
	
	\nextgroupplot[title=$q_w$, ytick={0, 0.6}, yticklabels={0, 0.6}, xlabel=latent space, xtick={-5, 0, 5}, xticklabels={$-5$, 0, 5}, ]
	\addplot[blue] table [x=latent_value, y=Hand_Q_W, col sep=comma] {latent_space_0.csv};
	\addplot[blue, only marks, mark=o] table [x=latent_value, y=Hand_Q_W, col sep=comma] {primitive_0.csv};
	\addplot[red] table [x=latent_value, y=Hand_Q_W, col sep=comma] {latent_space_1.csv};
	\addplot[red, only marks, mark=square] table [x=latent_value, y=Hand_Q_W, col sep=comma] {primitive_1.csv};
	
	\nextgroupplot[title=$Q_{MSV}$, ytick={0, 0.1}, yticklabels={0, 0.1}, legend style={legend cell align=left, legend pos=outer north east, font=\footnotesize, nodes={text width=3.4cm, text depth={}}}]
	\addplot[blue] table [x=latent_value, y=Grasp_Quality, col sep=comma] {latent_space_0.csv};
	\addplot[blue, only marks, mark=o] table [x=latent_value, y=Grasp_Quality, col sep=comma] {primitive_0.csv};
	\addplot[red] table [x=latent_value, y=Grasp_Quality, col sep=comma] {latent_space_1.csv};
	\addplot[red, only marks, mark=square] table [x=latent_value, y=Grasp_Quality, col sep=comma] {primitive_1.csv};
	\legend{1\textsuperscript{st} stable position latent space, 1\textsuperscript{st} stable position primitives, 2\textsuperscript{nd} stable position latent space, 2\textsuperscript{nd} stable position primitives}
\end{groupplot}
\end{tikzpicture}

==> plan_trial.tex <==
\begin{tikzpicture}
\node[draw, minimum width=5cm, minimum height=7.8cm](while-node) at (0, -2.4){};
\node[font=\footnotesize, align=center](while-txt) at(0, 1.1) {while length of candidate grasp \\ configuration list smaller than 3};
\node[draw, align=center, font=\footnotesize](sample) at (0, 0) {sampling in  \\ VAE latent space};
\node[draw, align=center, font=\footnotesize](check-metric) at (0, -1.3) {configuration metric \\ is above treshold};
\node[draw, align=center, font=\footnotesize](check-collision) at (0, -3.4) {configuration is \\ collision free and \\ kinematically \\ reachable};
\node[draw, align=center, font=\footnotesize](add) at (0,-5.6) {add to candidate \\ grasp configuration \\ list};
\node[draw, align=center, font=\footnotesize](exec) at (0,-7.4) {execution of \\ the best \\ configuration};
\draw[->, >=latex] (sample) -- (check-metric);
\draw[->, >=latex] (check-metric) -- (check-collision) node[near end, left, black, font=\footnotesize, align=center]{true};
\draw[->, >=latex] (check-collision) -- (add) node[near end, left, black, font=\footnotesize, align=center]{true};
\draw[->, >=latex] (check-collision.south) |- node[near end, above, black, font=\footnotesize, align=center]{false} (2, -4.5) -- (2,0.7) -| (sample.north);
\draw[->, >=latex] (check-metric.south) |- node[near end, above, black, font=\footnotesize, align=center]{false} (2, -2.1) -- (2,0.7) -| (sample.north);
\draw[->, >=latex](while-node.south) -- (exec.north);
\end{tikzpicture}

==> scheme_architecture.tex <==
\begin{tikzpicture}[every node/.append style={font=\footnotesize}]

\tikzstyle{inputNode}=[draw, fill=blue!20]
\tikzstyle{hiddenNode}=[draw, fill=black!30!green!20]
\tikzstyle{outputNode}=[draw, fill=red!20]
\tikzstyle{inputArrow}=[->, >=latex, blue]
\tikzstyle{hiddenArrow}=[->, >=latex, black!30!green]
\tikzstyle{outputArrow}=[->, >=latex, red]

%encoder
\draw[rounded corners] (-0.6,2.2) rectangle (11.2,-1.75);
\node[] at (5.3,1.9) {Encoder};
\node[inputNode, minimum height=1.1cm, minimum width=1.85cm, align=center] (conf-enc) at (0.5, 0.5){gripper \\ configuration, \\ $x$, $y$, $z$, $\theta$, \\ $q_x$, $q_y$, $q_z$, $q_w$};
\node[inputNode, minimum height=1.1cm, minimum width=1.85cm, align=center] (table-enc) at (0.5, -1.1) {tabletop \\ equation, \\ $a$, $b$, $c$, $d$};

%preprocessing
\node[minimum height=3.2cm, minimum width=1.7cm](dummy-node-preenc) at (3., 0.1){};
\node[hiddenNode, minimum height=0.8cm, minimum width=1.7cm, align=center](prepos-enc) at (3.,1.3) {position \\ input NN};
\node[hiddenNode, minimum height=0.8cm, minimum width=1.7cm, align=center](preori-enc) at (3.,0.5) {orientation \\ input NN};
\node[hiddenNode, minimum height=0.8cm, minimum width=1.7cm, align=center](presp-enc) at (3.,-0.3) {spread angle \\ input NN};
\node[hiddenNode, minimum height=0.8cm, minimum width=1.7cm, align=center](pretable-enc) at (3.,-1.1) {tabletop \\ input NN};

% main encoding
\node[hiddenNode, minimum height=2.2cm, minimum width=3cm] (main-enc) at (6.3,0.1) {main encoding NN};

\node[minimum height=1.4cm, minimum width=0.375cm](dummy-node-output) at (10.9, 0.1){};
\node[outputNode, minimum height=0.7cm] (out1-enc) at (10.9,-0.25) {1};
\node[outputNode, minimum height=0.7cm] (out2-enc) at (10.9,0.45) {1};

\node[draw, minimum width=1.63cm] (mean) at (13.6,-0.25) {mean};
\node[draw, minimum width=1.63cm] (variance) at (13.6,0.45) {log-variance};

%decoder
\draw[rounded corners] (-0.6,-2.1) rectangle (11.2,-5.7);
\node[font=\footnotesize] at (5.3,-2.4) {Decoder};
\node[inputNode, minimum width=1.5cm, minimum height=1.1cm, align=center] (in1-dec) at (0.5,-4.95) {tabletop \\ equation, \\ $a$, $b$, $c$, $d$};
\node[inputNode, minimum width=1.5cm, minimum height=1.1cm, align=center] (in2-dec) at (0.5,-3.55) {sampling \\ result, \\ $l$};

%preprocessing
\node[minimum height=2.2cm, minimum width=1.5cm](dummy-node-predec) at (3., -4.25){};
\node[hiddenNode, minimum height=1.1cm, minimum width=1.5cm, align=center](prelat-dec) at (3.,-3.7) {latent \\ space \\ input NN};
\node[hiddenNode, minimum height=1.1cm, minimum width=1.5cm, align=center](pretable-dec) at (3.,-4.8) {tabletop \\ input NN};

% main decoding
\node[hiddenNode, minimum height=2.2cm, minimum width=3cm] (main-dec) at (6.3,-4.25) {main decoding NN};

% postprocessing
\node[hiddenNode, minimum height=0.9cm, minimum width=1.7cm, align=center](postpos-dec) at (9.4,-3.35) {position \\ output NN};
\node[hiddenNode, minimum height=0.9cm, minimum width=1.7cm, align=center](postori-dec) at (9.4,-4.25) {orientation \\ output NN};
\node[hiddenNode, minimum height=0.9cm, minimum width=1.7cm, align=center](postsp-dec) at (9.4,-5.15) {spread angle \\ output NN};

\node[outputNode, minimum height=0.8cm] (outpos-dec) at (10.9,-3.35) {3};
\node[outputNode, minimum height=0.8cm] (outori-dec) at (10.9,-4.25) {4};
\node[outputNode, minimum height=0.8cm] (outspread-dec) at (10.9,-5.15) {1};

\draw[rounded corners] (12.6, -2.15) rectangle (14.6, -5.70);
\node[align=center] (config) at (13.6,-2.55) {gripper \\ configuration};
\node[draw, align=center, minimum height=0.9cm, minimum width=1.8cm] (pos) at (13.6,-3.35) {position \\ $x$, $y$, $z$};
\node[draw, align=center, minimum height=0.9cm, minimum width=1.8cm] (ori) at (13.6,-4.25) {orientation \\ $q_x$, $q_y$, $q_z$, $q_w$};
\node[draw, align=center, minimum height=0.9cm, minimum width=1.8cm] (spread) at (13.6,-5.15) {spread \\ angle $\theta$};

% arrows encoder
\draw[inputArrow, very thick] (-1, 0.5) -- (conf-enc.west);
\draw[inputArrow, very thick] (-1, -1.1) -- (table-enc.west);
\draw[inputArrow] (conf-enc.east) -- (prepos-enc.west);
\draw[inputArrow] (conf-enc.east) -- (preori-enc.west);
\draw[inputArrow] (conf-enc.east) -- (presp-enc.west);
\draw[inputArrow] (table-enc.east) -- (pretable-enc.west);
%\draw[hiddenArrow] (prepos-enc.east) -- (main-enc.west);
%\draw[hiddenArrow] (preori-enc.east) -- (main-enc.west);
%\draw[hiddenArrow] (presp-enc.east) -- (main-enc.west);
%\draw[hiddenArrow] (pretable-enc.east) -- (main-enc.west);
\draw[hiddenArrow] (dummy-node-preenc.east) -- (main-enc.west);
\draw[hiddenArrow] (main-enc.east) -- (dummy-node-output.west);
\draw[outputArrow] (out1-enc) -- (mean);
\draw[outputArrow] (out2-enc) -- (variance);

% arrows decoder
\draw[inputArrow, very thick] (-1, -4.95) -- (in1-dec);
\draw[inputArrow, very thick] (variance.east) -| (14.6, -0.7) |- (-1, -1.925) -| (-1,-3) |- (in2-dec.west);
\draw[inputArrow, very thick] (mean.east) -| (14.6, -0.7) |- (-1, -1.925) -| (-1,-3) |- (in2-dec.west);
\draw[inputArrow] (in2-dec.east) -- (prelat-dec.west);
\draw[inputArrow] (in1-dec.east) -- (pretable-dec.west);
%\draw[hiddenArrow] (prelat-dec.east) -- (main-dec.west);
%\draw[hiddenArrow] (pretable-dec.east) -- (main-dec.west);
\draw[hiddenArrow] (dummy-node-predec.east) -- (main-dec.west);
%\draw[hiddenArrow] (main-dec.east) -- (postpos-dec.west);
\draw[hiddenArrow] (main-dec.east) -- (postori-dec.west);
%\draw[hiddenArrow] (main-dec.east) -- (postsp-dec.west);
\draw[hiddenArrow] (postpos-dec.east) -- (outpos-dec.west);
\draw[hiddenArrow] (postori-dec.east) -- (outori-dec.west);
\draw[hiddenArrow] (postsp-dec.east) -- (outspread-dec.west);

\draw[outputArrow] (outpos-dec.east) -- (pos.west) node[midway, above, black, align=center]{sigmoid};
\draw[outputArrow] (outori-dec.east) -- (ori.west) node[midway, black, align=center]{quaternion \\ normalizer};
\draw[outputArrow] (outspread-dec.east) -- (spread.west) node[midway, below, black, align=center]{sigmoid};
\end{tikzpicture}

==> scheme_general_workflow.tex <==
%\documentclass{standalone}
%\usepackage{mathptmx}
%\usepackage{times}
%\usepackage{amsmath}
%\usepackage{amssymb}
%\usepackage{tikz}
%\usetikzlibrary{shapes,arrows,plotmarks,positioning, decorations.pathreplacing}
%\begin{document}

\begin{tikzpicture}[every node/.append style={font=\footnotesize}]
\tikzstyle{dataset}=[draw, ellipse, fill=yellow!20]
\tikzstyle{vae}=[draw, fill=black!30!green!20]

\node[dataset, align=center, minimum height=2.cm](prim_grasp) {Primitive \\ grasps};
\node[vae, minimum width=1.3cm, minimum height=2.cm](HGGVAE_rect) at (2.8, 0) {};
\node[align=center, minimum width=1.3cm](HGGVAE) at (2.8, 0) {HGG \\ VAE};
\draw[] (prim_grasp.82) -- (HGGVAE.north west);
\draw[] (prim_grasp.-82) -- (HGGVAE.south west);
\node[] at(1.5, 0) {Training};
\node[dataset, minimum height=3.2cm, minimum width=2.5cm](grasp_ext) at (6, -0.8) {};
\node[dataset, align=center, minimum height=1cm](gen_grasp) at (6, 0) {Generated \\ grasps};
\draw[] (HGGVAE_rect.north east) -- (gen_grasp.north west);
\draw[] (HGGVAE_rect.south east) -- (gen_grasp.south west);
\node[align=center] at (4.1, 0) {Latent \\ space \\ sampling};
\node[dataset, align=center, minimum height=1cm](prim_grasp_met) at (6, -1.6) {Primitive \\ grasps};
\node[] at (6, -0.8) {+};
\draw[->, >=latex] (prim_grasp) |- (prim_grasp_met);
\node[dataset, align=center, minimum height=2.cm](grasp_met) at (9.5, -0.8) {Extended \\ dataset \\ with \\ metric};
\draw[] (grasp_ext.82) -- (grasp_met.north west);
\draw[] (grasp_ext.-82) -- (grasp_met.south west);
\node[align=center] at(7.9, -0.8) {Compute \\ quality \\ metric};
%\draw[->, >=latex, very thick] (grasp_ext.east) -- (grasp_met.west) node[midway, above, align=center] {compute \\ quality \\ metric};
\node[vae, minimum width=1.3cm, minimum height=2.cm](QGGVAE_rect) at (12.3, -0.8) {};
\node[align=center, minimum width=1.3cm](QGGVAE) at (12.3, -0.8) {QGG \\ VAE};
\draw[] (grasp_met.85) -- (QGGVAE.north west);
\draw[] (grasp_met.-85) -- (QGGVAE.south west);
\node[] at (11, -0.8) {Training};
\node[align=center](final) at (14.5, -0.8) {Generate  grasps \\ and their quality \\ by latent space \\ sampling};
\node[below = 0.1cm of final] {\textcolor{black!40!green}{\Large\checkmark}};
\draw[->, >=latex, very thick](QGGVAE.east) -- (final);
\draw[decoration={brace, amplitude=10pt},decorate]
  (-0.8,1.1) -- node[above=10pt] {A.} (0.8,1.1);
\draw[decoration={brace, amplitude=10pt},decorate]
  (0.9,1.1) -- node[above=10pt] {B.} (3.5,1.1);
\draw[decoration={brace, amplitude=10pt},decorate]
  (3.6,1.1) -- node[above=10pt] {C.} (10.3,1.1);
\draw[decoration={brace, amplitude=10pt},decorate]
  (10.4,1.1) -- node[above=10pt] {D.} (13,1.1);
\end{tikzpicture}

%\end{document}

==> valid_perf.tex <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={label style={font=\footnotesize}, tick label style={font=\footnotesize}, title style={font=\small}}}
\pgfplotsset{title style={at={(0.5,0.90)}}}
\pgfplotsset{xlabel style={at={(0.5,-0.11)}}}
\pgfplotsset{ylabel style={at={(-0.15,0.5)}}}
\begin{groupplot}[group style={group size=2 by 4, x descriptions at=edge bottom, vertical sep=2em,horizontal sep=6ex}, height=0.15\textheight,width=0.275\textwidth, xlabel=sample index]
	\nextgroupplot[title=distance, ylabel=m, yticklabel style={/pgf/number format/precision=3}]
	\addplot[blue] table [x expr=\coordindex, y=source_Distance, col sep=comma] 		{autogen_perfs.csv};
	\addplot[red] table [x expr=\coordindex, y=decodedDistance, col sep=comma] {autogen_perfs.csv};
	
	\nextgroupplot[title=colatitude, ylabel=rad]
	\addplot[blue] table [x expr=\coordindex, y=source_Colatitude, col sep=comma] {autogen_perfs.csv};
	\addplot[red] table [x expr=\coordindex, y=decodedColatitude, col sep=comma] {autogen_perfs.csv};
	
	\nextgroupplot[title=longitude, ylabel=rad]
	\addplot[blue] table [x expr=\coordindex, y=source_longitude, col sep=comma] {autogen_perfs.csv};
	\addplot[red] table [x expr=\coordindex, y=decodedlongitude, col sep=comma] {autogen_perfs.csv};
	
	\nextgroupplot[title=roll, ylabel=rad]
	\addplot[blue] table [x expr=\coordindex, y=source_Roll, col sep=comma] {autogen_perfs.csv};
	\addplot[red] table [x expr=\coordindex, y=decodedRoll, col sep=comma] {autogen_perfs.csv};
	
	\nextgroupplot[title=pitch, ylabel=rad]
	\addplot[blue] table [x expr=\coordindex, y=source_Picth, col sep=comma] {autogen_perfs.csv};
	\addplot[red] table [x expr=\coordindex, y=decodedPicth, col sep=comma] {autogen_perfs.csv};
	
	\nextgroupplot[title=yaw, ylabel=rad, xlabel=sample index, xtick={0, 10, 20}, xticklabels={0, 10, 20}]
	\addplot[blue] table [x expr=\coordindex, y=source_Yaw, col sep=comma] {autogen_perfs.csv};
	\addplot[red] table [x expr=\coordindex, y=decodedYaw, col sep=comma] {autogen_perfs.csv};
	
	\nextgroupplot[title=spread angle, ylabel=rad, legend style={legend cell align=left, legend pos=outer north east, font=\footnotesize}]
	\addplot[blue] table [x expr=\coordindex, y=source_Abduction, col sep=comma] {autogen_perfs.csv};
	\addplot[red] table [x expr=\coordindex, y=decodedAbduction, col sep=comma] {autogen_perfs.csv};
	\legend{real values, estimated values}
	\end{groupplot}
\end{tikzpicture}
